Long Distance GNSS-Denied Visual Inertial Navigation for Autonomous Fixed Wing Unmanned Air Vehicles: SO(3) Manifold Filter based on Virtual Vision Sensor

This article proposes a visual inertial navigation algorithm intended to diminish the horizontal position drift experienced by autonomous fixed wing UAVs (Unmanned Air Vehicles) in the absence of GNSS (Global Navigation Satellite System) signals. In addition to accelerometers, gyroscopes, and magnetometers, the proposed navigation filter relies on the accurate incremental displacement outputs generated by a VO (Visual Odometry) system, denoted here as a Virtual Vision Sensor or VVS, which relies on images of the Earth surface taken by an onboard camera and is itself assisted by the filter inertial estimations. Although not a full replacement for a GNSS receiver since its position observations are relative instead of absolute, the proposed system enables major reductions in the GNSS-Denied attitude and position estimation errors. In order to minimize the accumulation of errors in the absence of absolute observations, the filter is implemented in the manifold of rigid body rotations or SO (3). Stochastic high fidelity simulations of two representative scenarios involving the loss of GNSS signals are employed to evaluate the results. The authors release the C++ implementation of both the visual inertial navigation filter and the high fidelity simulation as open-source software.

==> figs/euler_covariances.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iNi)        at (+180:4.0);
	\coordinate (iNii)       at (+45:3.0);
	\coordinate (iNiii)      at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iTEMPii)    at (+28:3.7);
	\coordinate (iTEMPiii)   at (-105:3.4);
	\coordinate (iBi)        at (+153:3.6);
	\coordinate (iBii)       at (+15:3.1);
	\coordinate (iBiii)      at (-117:4.0);
	\coordinate (turn_phi3)  at (-90:2.5);
	\coordinate (turn_phi2)  at (+32:2.2);
	\coordinate (turn_phi1)  at (+153:2.2);
				
	\coordinate (aNi)      at ($(origin)!0.95!(iNi)$);
	\coordinate (aNii)     at ($(origin)!0.95!(iNii)$);
	\coordinate (aNiii)    at ($(origin)!0.95!(iNiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aTEMPii)  at ($(origin)!0.95!(iTEMPii)$);
	\coordinate (aTEMPiii) at ($(origin)!0.95!(iTEMPiii)$);
	\coordinate (aBi)      at ($(origin)!0.95!(iBi)$);
	\coordinate (aBii)     at ($(origin)!0.95!(iBii)$);
	\coordinate (aBiii)    at ($(origin)!0.95!(iBiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aNi) .. controls ($(aNi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aNii) .. controls ($(aNii)!0.5!10:(aTEMPii)$) .. (aTEMPii) -- cycle;
	\fill [color=gray!35] (origin) -- (aNiii) .. controls ($(aNiii)!0.5!10:(aTEMPiii)$) .. (aTEMPiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aBi)$) .. (aBi) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPii) .. controls ($(aTEMPii)!0.5!10:(aBii)$) .. (aBii) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPiii) .. controls ($(aTEMPiii)!0.5!10:(aBiii)$) .. (aBiii) -- cycle;
			
	% N axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\ON = \OB}};
	\draw [ultra thick] [->] (origin) -- (iNi)   node [below=3pt] {\nm{\iNi}};
	\draw [ultra thick] [->] (origin) -- (iNii)  node [left=5pt] {\nm{\iNii}};
	\draw [ultra thick] [->] (origin) -- (iNiii) node [above right] {\nm{\iNiii = \vec i_3'}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] [->] (origin) -- (iTEMPi)   node [below=2pt] {\nm{\vec i_1'}};
	\draw [dashed, ultra thick] [->] (origin) -- (iTEMPii)  node [right=2pt] {\nm{\vec i_2' = \vec i_2''}};
	\draw [dashed, ultra thick] [->] (origin) -- (iTEMPiii) node [below=2pt] {\nm{\vec i_3''}};
	\draw [->] ($(iNi)!0.1!(iTEMPi)$) .. controls ($(iNi)!0.5!10:(iTEMPi)$) .. ($(iNi)!0.95!(iTEMPi)$) node [pos=0.7, left=3pt] {\nm{\psi}};
	\draw [->] ($(iNii)!0.1!(iTEMPii)$) .. controls ($(iNii)!0.5!5:(iTEMPii)$) .. ($(iNii)!0.95!(iTEMPii)$) node [pos=0.6, above] {\nm{\psi}};
	\draw [->] ($(iNiii)!0.1!(iTEMPiii)$) .. controls ($(iNiii)!0.5!5:(iTEMPiii)$) .. ($(iNiii)!0.95!(iTEMPiii)$) node [pos=0.6, below=2pt] {\nm{\theta}};

	% B axes
	\draw [ultra thick] [->] (origin) -- (iBi) node [left] {\nm{\iBi = \vec i_1''}};
	\draw [ultra thick] [->] (origin) -- (iBii) node [below=3pt] {\nm{\iBii}};
	\draw [ultra thick] [->] (origin) -- (iBiii) node [left] {\nm{\iBiii}};
	\draw [->] ($(iTEMPi)!0.1!(iBi)$) .. controls ($(iTEMPi)!0.5!5:(iBi)$) .. ($(iTEMPi)!0.95!(iBi)$) node [pos=0.5, left] {\nm{\theta}};
	\draw [->] ($(iTEMPii)!0.1!(iBii)$) .. controls ($(iTEMPii)!0.5!5:(iBii)$) .. ($(iTEMPii)!0.95!(iBii)$) node [pos=0.5, right=1pt] {\nm{\xi}};
	\draw [->] ($(iTEMPiii)!0.1!(iBiii)$) .. controls ($(iTEMPiii)!0.5!5:(iBiii)$) .. ($(iTEMPiii)!0.95!(iBiii)$) node [pos=0.4, below] {\nm{\xi}};
		
	% angles
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{\psi}};
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\theta}};	
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,<-<] (turn_phi1) node [above right] {\nm{\xi}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [blue, thick,-<] (turn_phi1) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [blue, thick,-] (turn_phi1) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	
\end{tikzpicture}
\caption{\nm{\FN} to \nm{\FB} \nm{3-2-1} Euler angles (yaw \nm{\psi}, pitch \nm{\theta}, bank \nm{\xi})}
\label{fig:euler_covariances}
\end{figure}


==> figs/flow_diagram_iavns.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.0cm] (xESTzeroinput0) {};
	\node [coordinate, above of=midinput, node distance=2.2cm] (xVISSTARzeroinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.6cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=4.5cm, node distance=2.5cm, align=center, minimum height=1.5cm] (VISNAVIGATION) {\texttt{INERTIALLY ASSISTED} \\ \texttt{VISUAL NAVIGATION}};
	\node [blockgreen, right of=NAVIGATION, minimum width=3.0cm, node distance=7.8cm, align=center, minimum height=1.5cm] (GC) {\texttt{GUIDANCE} \\ \texttt{CONTROL}};
	\node [blockgrey2, right of=VISNAVIGATION, minimum width=3.0cm, node distance=7.8cm, align=center, minimum height=1.5cm] (EV) {\texttt{EVALUATION}};
	
	\node [coordinate, right of=NAVIGATION, node distance=2.5cm] (midpoint){};
	\filldraw [black] (midpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=1.2cm] (highpoint){};
		
	\draw [->]  (xESTzeroinput0) -- node[pos=0.08] {\nm{\xvecestzero}} (NAVIGATION.west);
	\draw [->] (xVISSTARzeroinput) -- node[pos=0.10] {\nm{\xvecviszero}} ($(VISNAVIGATION.west)+(0cm,-0.3cm)$);
	
	\draw [->] (NAVIGATION.east) -- node[pos=0.6] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (GC.west);
	
	%\draw [->] (VISNAVIGATION.east) -- node[pos=0.6] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} ($(VISNAVIGATION.east)+(4.0cm,0.0cm)$);
	\draw [->] (VISNAVIGATION.east) -- node[pos=0.6] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} (EV.west);
	
	\draw [->] (midpoint) -- (highpoint) -| (VISNAVIGATION.south);
	
	\node [coordinate, below of=midinput, node distance=1.6cm] (xSENSEDINERinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.6cm] (xSENSEDINERmiddle){};
	\draw [->] (xSENSEDINERinput) -- node[pos=0.45] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} (xSENSEDINERmiddle) -- (NAVIGATION.south);
	
	\node [coordinate, above of=midinput, node distance=3.5cm] (xSENSEDVISinput){};
	\node [coordinate, above of=VISNAVIGATION, node distance=1.0cm] (xSENSEDVISmiddle){};
	\draw [->] (xSENSEDVISinput) -- (xSENSEDVISmiddle) -- (VISNAVIGATION.north);
	\node at ($(midinput) + (+1.6cm,+3.1cm)$) {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}};
	
\end{tikzpicture}
\caption{\texttt{IA-VNS} flow diagram}
\label{fig:flow_diagram_iavns}
\end{figure}	






==> figs/flow_diagram_ins.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xESTzeroinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=8.0cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [blockgreen, right of=NAVIGATION, minimum width=3.0cm, node distance=6.0cm, align=center, minimum height=1.5cm] (GC) {\texttt{GUIDANCE} \\ \texttt{CONTROL}};
	%\node [coordinate, right of=NAVIGATION, node distance=4.5cm] (output){};
	\draw [->] (xSENSEDinput) -- node[pos=0.47] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} ($(NAVIGATION.west)+(0cm,0.4cm)$);
	\draw [->] (xESTzeroinput) -- node[pos=0.1] {\nm{\xvecestzero}} ($(NAVIGATION.west)-(0cm,0.4cm)$);
	\draw [->] (NAVIGATION.east) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (GC.west);
\end{tikzpicture}
\caption{\texttt{INS} flow diagram}
\label{fig:flow_diagram_ins}
\end{figure}	






==> figs/flow_diagram_simulation.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

	\node [coordinate](xrefinput) {};
	\node [blockgreen, right of=xrefinput, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\draw [->] (xrefinput) -- node[pos=0.4] {\nm{\xREF}} (GUIDANCE.west);

	\node [blockgreen, right of=GUIDANCE, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (CONTROL) {\texttt{CONTROL}};
	\draw [->] (GUIDANCE.east) -- node[pos=0.5] {\nm{\deltaTARGET}} (CONTROL.west);

	\node [blockyellow, right of=CONTROL, minimum width=1.8cm, node distance=3.5cm, align=center, minimum height=1.25cm] (AIRCRAFT) {\texttt{AIRCRAFT}};
	\draw [->] (CONTROL.east) --  node[pos=0.5] {\nm{\deltaCNTR}} (AIRCRAFT.west);

	\node [blockyellow, right of=AIRCRAFT, minimum width=1.8cm, node distance=2.6cm, align=center, minimum height=1.25cm] (EARTH) {\texttt{EARTH}};
	\draw [->] (EARTH.west) -- (AIRCRAFT.east);

	\node [coordinate, right of=AIRCRAFT, node distance=1.3cm] (midpoint){};
	\node [blockyellow, below of=midpoint, minimum width=1.8cm, node distance=2.5cm, align=center, minimum height=1.25cm] (FLIGHT) {\texttt{FLIGHT}};
	\draw [->] ($(EARTH.south)-(0.50cm,0cm)$) |- ($(FLIGHT.north)+(0.20cm,0.70cm)$) -- ($(FLIGHT.north)+(0.20cm,0cm)$);
	\draw [->] ($(AIRCRAFT.south)+(0.50cm,0cm)$) |- ($(FLIGHT.north)+(-0.20cm,0.70cm)$) -- ($(FLIGHT.north)-(0.20cm,0cm)$);

	\node [blockgreen, below of=GUIDANCE, minimum width=2.6cm, node distance=2.5cm, align=center, minimum height=1.25cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, left of=NAVIGATION, node distance=2.0cm] (pointnav1){};
	\node [coordinate, above of=pointnav1, node distance=1.2cm] (pointnav2){};
	\node [coordinate, below of=GUIDANCE, node distance=1.3cm] (pointnav3){};
	\filldraw [black] (pointnav3) circle [radius=1pt];
	\draw [->] ($(NAVIGATION.west)+(0cm,0.3cm)$) -| (pointnav2) -- (pointnav3) -- (GUIDANCE.south);
	\draw [->] (pointnav3) -| node[pos=0.25] {\nm{\xvecest = \xEST}} (CONTROL.south);
	\draw [->] ($(NAVIGATION.west)+(-1.5cm,-0.3cm)$) -- node[pos=0.4] {\nm{\xvecestzero}} ($(NAVIGATION.west)+(0cm,-0.3cm)$);

	\node [blockgreen, below of=CONTROL, minimum width=2.6cm, node distance=2.5cm, align=center, minimum height=1.25cm] (SENSORS) {\texttt{SENSORS}};
	\draw [->] (SENSORS.west) -- node[pos=0.5] {\nm{\xvectilde = \xSENSED}} (NAVIGATION.east);

	\node [coordinate, right of=EARTH, node distance=1.5cm] (pointflight1){};
	\node [coordinate, above of=EARTH, node distance=1.1cm] (pointflight2){};
	\filldraw [black] (pointflight2) circle [radius=1pt];
	\draw [->] (FLIGHT.west) -- node[pos=0.5] {\nm{\xvec = \xTRUTH}} (SENSORS.east);
	\draw [->] (FLIGHT.east) -| node[pos=0.25] {\nm{\xvec = \xTRUTH}} (pointflight1) |- (pointflight2) -| (AIRCRAFT.north);
	\draw [->] (pointflight2) -- (EARTH.north);
\end{tikzpicture}
\caption{Components of the high fidelity simulation}
\label{fig:flow_diagram}
\end{figure}


==> figs/flow_diagram_vains.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=1.2cm] (xESTzeroinput0) {};
	\node [coordinate, right of=xESTzeroinput0, node distance=2.0cm] (xESTzeroinput1) {};
	\node [coordinate, right of=xESTzeroinput0, node distance=5.6cm] (xESTzeroinput2) {};
	\filldraw [black] (xESTzeroinput2) circle [radius=1pt];
	
	\node [coordinate, right of=xESTzeroinput0, node distance=0.5cm] (SENSEDinput1) {};
	\filldraw [black] (SENSEDinput1) circle [radius=1pt];
	
	\node [coordinate, above of=midinput, node distance=4.4cm] (xVISSTARzeroinput) {};
	\node [coordinate, above of=xVISSTARzeroinput, node distance=0.8cm] (otherinput) {};
	
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.6cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=4.5cm, node distance=4.8cm, align=center, minimum height=1.5cm] (VISNAVIGATION) {\texttt{INERTIALLY ASSISTED} \\ \texttt{VISUAL NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=4.5cm, node distance=2.4cm, align=center, minimum height=1.5cm] (INERNAVIGATION) {\texttt{VISUALLY ASSISTED} \\ \texttt{INERTIAL NAVIGATION}};	
	\node [blockgreen, right of=NAVIGATION, minimum width=3.0cm, node distance=7.5cm, align=center, minimum height=1.5cm] (GC) {\texttt{GUIDANCE} \\ \texttt{CONTROL}};
	
	\node [coordinate, right of=NAVIGATION, node distance=4.9cm] (midpoint){};
	\filldraw [black] (midpoint) circle [radius=1pt];
	\filldraw [black] (midpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=2.8cm] (highpoint){};
	\node [coordinate, right of=VISNAVIGATION, node distance=4.9cm] (veryhighpoint){};
	%\filldraw [black] (highpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=3.0cm] (pointup){};
	%\node [block, right of=pointup, minimum width=3.0cm, node distance=3.3cm, align=center, minimum height=1.5cm] (GUIDANCE) {\texttt{GUIDANCE}};
	%\node [block, right of=midpoint, minimum width=3.0cm, node distance=3.3cm, align=center, minimum height=1.5cm] (CONTROL) {\texttt{CONTROL}};
	%\node [coordinate, right of=CONTROL, node distance=3.5cm] (deltaCNTRoutput){};
	\node [coordinate, above of=midpoint, node distance=3.4cm] (xREFinputBIStemp){};
	\node [coordinate, right of=xREFinputBIStemp, node distance=0.4cm] (xREFinputBIS){};
		
	\draw [->] (xESTzeroinput1) -| node[pos=0.08] {\nm{\xvecestzero}} (NAVIGATION.north);
	\draw [->] (xVISSTARzeroinput) -- node[pos=0.15] {\nm{\xvecviszero}} ($(VISNAVIGATION.west)+(0cm,-0.4cm)$);
	\draw [->] (otherinput) -- node[pos=0.50] {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}} ($(VISNAVIGATION.west)+(0cm,+0.4cm)$);
	
	
	%\draw [->] (GUIDANCE.south) -- node[pos=0.5] {\nm{\deltaTARGET\lrp{t_c}}} (CONTROL.north);
	%\draw [->] (xREFinputBIS) -- node[pos=0.4] {\nm{\xREF}} ($(GUIDANCE.west)+(0cm,0.4cm)$);	
	\draw [-] (NAVIGATION.east) -- (midpoint) -- (highpoint);
	\node at ($(midinput) + (+9.1cm,+0.3cm)$) {\nm{\hat{\vec x}_{\sss \textcolor{red}{GC}}\lrp{t_n}}};
	\node at ($(midinput) + (+9.3cm,-0.3cm)$) {\nm{\vec x_{\sss EST,\textcolor{red}{GC}}\lrp{t_n}}};
		
	\draw [->] (highpoint) -- (veryhighpoint) -- (VISNAVIGATION.east);
	
	%\draw [->] (midpoint) |- (CONTROL.west);
	%\draw [->] (CONTROL.east) -- node[pos=0.5] {\nm{\deltaCNTR\lrp{t_c}}} (deltaCNTRoutput);
	
	%\draw [->] (midpoint) -- ($(midpoint)+(+2.0cm,0.0cm)$);
	\draw [->] (midpoint) -- (GC.west);
	
	\node [coordinate, below of=midinput, node distance=1.6cm] (xSENSEDINERinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.6cm] (xSENSEDINERmiddle){};
	\draw [->] (SENSEDinput1) |- ($(NAVIGATION.west)$);
	\node at ($(midinput) + (+1.8cm,+2.7cm)$) {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i}}};

	%\node [coordinate, above of=midinput, node distance=6.0cm] (xSENSEDVISinput){};
	%\node [coordinate, above of=VISNAVIGATION, node distance=1.2cm] (xSENSEDVISmiddle){};
	%\draw [->] (xSENSEDVISinput) -- (xSENSEDVISmiddle) -- (VISNAVIGATION.north);
	%\node at ($(midinput) + (+1.6cm,+6.3cm)$) {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}};

	\draw [->] (xESTzeroinput2) -- (INERNAVIGATION.south);
	\draw [->] (VISNAVIGATION.south) -- node[pos=0.5] {\nm{\xvecvis\lrp{t_i}}} ($(INERNAVIGATION.north)$);
	\node at ($(VISNAVIGATION.south) + (-0.75cm,-0.48cm)$) {\nm{\xIMG\lrp{t_i}}};
	\draw [->] (xESTzeroinput0) -- (SENSEDinput1) |- ($(INERNAVIGATION.west)$);
	\node at ($(midinput) + (+2.1cm,+0.3cm)$) {\nm{\xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}};
	\node [coordinate, right of=INERNAVIGATION, node distance=4.5cm] (INERNAVIGATIONoutput){};
	\draw [->] (INERNAVIGATION.east) -- (INERNAVIGATIONoutput);
	\node at ($(midinput) + (+8.7cm,+2.7cm)$) {\nm{\xvecest\lrp{t_n}}};
	\node at ($(midinput) + (+8.9cm,+2.1cm)$) {\nm{\xEST\lrp{t_n}}};
\end{tikzpicture}
\caption{\texttt{VA-INS} flow diagram}
\label{fig:flow_diagram_vains}
\end{figure}	






==> figs/flow_diagram_vins.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
		
	\coordinate (center) at ($(midinput) + (+1.5cm,-0.8cm)$);
	\pgfdeclarelayer{background};
	\node [blockred, right of=center, node distance=5.0cm, minimum width=6.4cm, minimum height=4.3cm] (VINS) {};
	\pgfdeclarelayer{foreground};		
	\node at ($(VINS.north) +(+0.0cm,-0.30cm)$) {\texttt{VISUAL INERTIAL NAVIGATION}};
	
	\node [block, right of=midinput, minimum width=4.0cm, node distance=6.5cm, align=center, minimum height=1.2cm] (VIS NAV) {\texttt{INERTIALLY ASSISTED} \\ \texttt{VISUAL NAVIGATION}};
	\node [block, below of=VIS NAV, minimum width=4.0cm, node distance=2.0cm, align=center, minimum height=1.2cm] (INER NAV) {\texttt{VISUALLY ASSISTED} \\ \texttt{INERTIAL NAVIGATION}};
	\node [blockgreen, right of=INER NAV, minimum width=3.0cm, node distance=6.5cm, align=center, minimum height=1.5cm] (GC) {\texttt{GUIDANCE} \\ \texttt{CONTROL}};
	
	\draw [<-] ($(INER NAV.north)+(-0.25cm,0.0cm)$) -- node[pos=0.5] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} ($(VIS NAV.south)+(-0.25cm,0.0cm)$);
	\draw [<-] ($(VIS NAV.south)+(+0.25cm,0.0cm)$) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} ($(INER NAV.north)+(+0.25cm,0.0cm)$);
	
	\node [coordinate, right of=INER NAV, node distance=6.7cm] (output){};
	%\draw [->] (INER NAV.east) -- node[pos=0.65] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (output);
	%\draw [->] (INER NAV.east) -- node[pos=0.65] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (GC.west);
	\draw [->] (INER NAV.east) -- (GC.west);
	\node at ($(GC.west) + (-1.0cm,+0.3cm)$) {\nm{\xvecest\lrp{t_n}}};
	\node at ($(GC.west) + (-1.0cm,-0.3cm)$) {\nm{\xEST\lrp{t_n}}};
				
	\coordinate (distrib) at ($(midinput.east) + (+1.0,-0.8cm)$);
	\filldraw [black] (distrib) circle [radius=1pt];	
	\coordinate (xSENSEDinput) at ($(distrib) + (-2.0cm,+0.0cm)$);
	
	%\draw [->] (xSENSEDinput) -- node[pos=0.5] {\nm{\xvectilde\lrp{t_s} = \xSENSED\lrp{t_s}}} (distrib);
	\draw [->] (xSENSEDinput) -- (distrib);
	\node at ($(distrib) + (-1.0cm,+0.3cm)$) {\nm{\xvectilde\lrp{t_s}}};
	\node at ($(distrib) + (-1.0cm,-0.3cm)$) {\nm{\xSENSED\lrp{t_s}}};
	
	\draw [->] (distrib) |- node[pos=0.65] {\nm{\vec I\lrp{t_i} \subset \xvectilde\lrp{t_s}}} (VIS NAV.west);
	\draw [->] (distrib) |- node[pos=0.65] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i}}} ($(INER NAV.west)  + (+0.0cm,+0.35cm)$);
	
	\coordinate (xESTzeroinput) at ($(INER NAV.west)  + (-3.0cm,-0.35cm)$);
	\draw [->] (xESTzeroinput) -- node[pos=0.25] {\nm{\xvecestzero}} ($(INER NAV.west) + (+0.0cm,-0.35cm)$);
\end{tikzpicture}
\caption{\texttt{VINS} flow diagram}
\label{fig:flow_diagram_vins}
\end{figure}	






==> figs/flow_diagram_vns.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, below of=midinput, node distance=0.0cm] (xESTzeroinput0) {};
	\node [coordinate, above of=midinput, node distance=1.8cm] (zetaEBESTzeroinput) {};
	
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.6cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{INERTIAL} \\ \texttt{NAVIGATION}};
	\node [block, above of=NAVIGATION, minimum width=3.0cm, node distance=1.8cm, align=center, minimum height=1.5cm] (VISNAVIGATION) {\texttt{VISUAL} \\ \texttt{NAVIGATION}};
	\node [blockgreen, right of=NAVIGATION, minimum width=3.0cm, node distance=6.0cm, align=center, minimum height=1.5cm] (GC) {\texttt{GUIDANCE} \\ \texttt{CONTROL}};
	\node [blockgrey2, right of=VISNAVIGATION, minimum width=3.0cm, node distance=6.0cm, align=center, minimum height=1.5cm] (EV) {\texttt{EVALUATION}};
	
	
	\node [coordinate, right of=NAVIGATION, node distance=4.5cm] (midpoint){};
	\node [coordinate, above of=midpoint, node distance=1.5cm] (pointup){};
	\node [coordinate, below of=midpoint, node distance=1.5cm] (pointdown){};
	\node [coordinate, above of=midpoint, node distance=1.9cm] (xREFinputBIS){};
		
	\draw [->]  (xESTzeroinput0) -- node[pos=0.13] {\nm{\xvecestzero}} (NAVIGATION.west);
	\draw [->] (zetaEBESTzeroinput) -- node[pos=0.15] {\nm{\xvecviszero}} (VISNAVIGATION.west);
	
	\node [coordinate, above of=midpoint, node distance=1.1cm] (uppoint){};
	\draw [->] (NAVIGATION.east) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (GC.west);	
	\draw [->] (VISNAVIGATION.east) -- node[pos=0.5] {\nm{\xvecvis\lrp{t_i} = \xIMG\lrp{t_i}}} (EV.west);
	
	\node [coordinate, below of=midinput, node distance=1.6cm] (xSENSEDINERinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.6cm] (xSENSEDINERmiddle){};
	\draw [->] (xSENSEDINERinput) -- node[pos=0.45] {\nm{\xvectilde\lrp{t_s} \setminus \vec I\lrp{t_i} = \xSENSED\lrp{t_s} \setminus \vec I\lrp{t_i}}} (xSENSEDINERmiddle) -- (NAVIGATION.south);
	
	\node [coordinate, above of=midinput, node distance=2.8cm] (xSENSEDVISinput){};
	\node [coordinate, above of=VISNAVIGATION, node distance=1.0cm] (xSENSEDVISmiddle){};
	\draw [->] (xSENSEDVISinput) -- (xSENSEDVISmiddle) -- (VISNAVIGATION.north);
	\node at ($(midinput) + (+1.8cm,+3.1cm)$) {\nm{\vec I\lrp{t_i} \subset \xSENSED\lrp{t_i}}};
\end{tikzpicture}
\caption{\texttt{VNS} flow diagram}
\label{fig:flow_diagram_vns}
\end{figure}	






==> figs/nav_vis_iner_flow_diagram_times_equal.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	
	\coordinate (center) at ($(midinput) + (+0.0cm,-0.95cm)$);
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=black!8, dashed, rounded corners, right of=center, node distance=5.0cm, minimum width=15.8cm, minimum height=5.8cm] (VINS) {};
	\pgfdeclarelayer{foreground};		
				
	\node [block, right of=midinput, minimum width=2.2cm, node distance=0.0cm, align=center, minimum height=1.5cm] (TIME)  {\texttt{VA-INS} \\ \texttt{Time Eq.}};
	\node [block, right of=TIME, minimum width=2.2cm, node distance=3.8cm, align=center, minimum height=1.5cm] (MEAS1)  {\texttt{VA-INS} \\ \texttt{Measure Eq.}};
	\node [block, right of=MEAS1, minimum width=2.2cm, node distance=3.8cm, align=center, minimum height=1.5cm] (RESET1) {\texttt{VA-INS} \\ \texttt{Reset Eq.}};
	\node [rectangle, draw=black!50, fill=red!30, right of=RESET1, minimum width=2.2cm, node distance=3.8cm, align=center, minimum height=1.5cm] (VIS)  {\texttt{IA-VNS}};
	
	\draw [->] ($(TIME.west)+(-1.5cm,+0.0cm)$) -- node[pos=0.25] {\nm{\xvecestzero}} (TIME.west);
	\draw [->] (TIME.east) -- (MEAS1.west);
	\node at ($(TIME.east) +(+0.9cm,+0.3cm)$) {\nm{\xvecest^-_n}};
	\node at ($(TIME.east) +(+0.9cm,-0.3cm)$) {\nm{\Pvec^-_n}};
	\draw [->] (MEAS1.east) -- (RESET1.west);
	\node at ($(MEAS1.east) +(+0.8cm,+0.3cm)$) {\nm{\xvecest^+_{{\sss PRE},n}}};
	\node at ($(MEAS1.east) +(+0.8cm,-0.3cm)$) {\nm{\Pvec^+_{{\sss PRE},n}}};
	\draw [->] (RESET1.east) -- (VIS.west);
	\node at ($(RESET1.east) +(+0.8cm,+0.3cm)$) {\nm{\xvecest_{{\sss PRE},n}}};
	\node at ($(RESET1.east) +(+0.8cm,-0.3cm)$) {\nm{\vec x_{{\sss EST,PRE},n}}};
	
	\draw [->] ($(MEAS1.north) + (-1.5cm,+0.30cm)$) -| (MEAS1.north);
	\node at ($(MEAS1.north) +(-2.2cm,+0.30cm)$) {\nm{\xvectilde_s \setminus \vec I_i}};	
		
	\draw [->] ($(VIS.north) + (-1.5cm,+0.30cm)$) -| (VIS.north);
	\node at ($(VIS.north) +(-2.2cm,+0.30cm)$) {\nm{\vec I_i \subset \xvectilde_s}};	
	
	\node [block, below of=MEAS1, minimum width=2.2cm, node distance=2.5cm, align=center, minimum height=1.5cm] (MEAS2)  {\texttt{VA-INS} \\ \texttt{Measure Eq.}};
	\node [block, below of=RESET1, minimum width=2.2cm, node distance=2.5cm, align=center, minimum height=1.5cm] (RESET2) {\texttt{VA-INS} \\ \texttt{Reset Eq.}};
		
	\coordinate (turnpoint) at ($(MEAS2.north) + (-1.75cm,+0.50cm)$);
	\draw [->] (VIS.south) |- (turnpoint) |- ($(MEAS2.west)+(+0.0cm,+0.3cm)$);
	\node at ($(MEAS2.north) +(+3.0cm,+0.75cm)$){\nm{\xvecvis_i = \vec x_{{\sss IMG}i}}};
			
	\coordinate (divpoint) at ($(TIME.east) + (+0.4cm,+0.0cm)$);
	\filldraw [black] (divpoint) circle [radius=1pt];		
	\draw [->] (divpoint) |- ($(MEAS2.west)+(+0.0cm,-0.3cm)$);			
						
	\draw [->] (MEAS2.east) -- (RESET2.west);
	\node at ($(MEAS2.east) +(+0.8cm,+0.3cm)$) {\nm{\xvecest^+_n}};
	\node at ($(MEAS2.east) +(+0.8cm,-0.3cm)$) {\nm{\Pvec^+_n}};		
	\draw [->] (RESET2.east) -- node[pos=0.65] {\nm{\xvecest_n = \vec x_{{\sss EST}n}}} ($(RESET2.east)+(+3.5cm,+0.0cm)$);
				
	\coordinate (ResetOut) at ($(RESET2.south) + (-2.6cm,-0.40cm)$);
	%\filldraw [black] (ResetOut) circle [radius=1pt];
	\coordinate (TimeIn) at ($(TIME.south)  + (+2.6cm,-2.90cm)$);
	%\filldraw [black] (TimeIn) circle [radius=1pt];
	\draw [->] (RESET2.south) |- (ResetOut);
	\draw [dotted] (ResetOut) -- (TimeIn);
	\draw [->] (TimeIn) -| (TIME.south);
	\node at ($(RESET2.south) +(-1.8cm,-0.15cm)$) {\nm{\xvecest_n, \, \Pvec_n}};
	\node at ($(TIME.south) +(+1.2cm,-2.65cm)$) {\nm{\xvecest_{n-1}, \, \Pvec_{n-1}}};		
	
	\node at ($(VINS.west) +(+3.15cm,+2.55cm)$) {\texttt{VISUAL INERTIAL NAVIGATION SYSTEM}};
	\node at ($(VINS.east) +(-3.90cm,+2.55cm)$) {\nm{t_n = n \cdot \DeltatEST = t_s = s \cdot \DeltatSENSED = t_i = t \cdot \DeltatIMG}};
\end{tikzpicture}
\caption{\texttt{VINS} flow diagram when \nm{t_n = t_s = t_i}}
\label{fig:VINS_flow_diagram_times_equal}
\end{figure}	






==> figs/nav_vis_iner_flow_diagram_times_equal_gnss.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	
	\coordinate (center) at ($(midinput) + (+0.0cm,+0.3cm)$);
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=black!8, dashed, rounded corners, right of=center, node distance=5.0cm, minimum width=15.8cm, minimum height=3.3cm] (VINS) {};
	\pgfdeclarelayer{foreground};		
		
		
	\node [block, right of=midinput, minimum width=2.2cm, node distance=0.0cm, align=center, minimum height=1.5cm] (TIME)  {\texttt{VA-INS} \\ \texttt{Time Eq.}};
	\node [block, right of=TIME, minimum width=2.2cm, node distance=4.5cm, align=center, minimum height=1.5cm] (MEAS)  {\texttt{VA-INS} \\ \texttt{Measure Eq.}};
	\node [block, right of=MEAS, minimum width=2.2cm, node distance=4.5cm, align=center, minimum height=1.5cm] (RESET) {\texttt{VA-INS} \\ \texttt{Reset Eq.}};
	
	\draw [->] ($(TIME.west)+(-1.5cm,+0.0cm)$) -- node[pos=0.25] {\nm{\xvecestzero}} (TIME.west);
	\draw [->] (TIME.east) -- node[pos=0.5] {\nm{\xvecest^-_n, \, \Pvec^-_n}} (MEAS.west);
	\draw [->] (MEAS.east) -- node[pos=0.5] {\nm{\xvecest^+_n, \, \Pvec^+_n}} (RESET.west);
	\draw [->] (RESET.east) -- node[pos=0.55] {\nm{\xvecest_n = \vec x_{{\sss EST}n}}} ($(RESET.east)+(+2.4cm,+0.0cm)$);
	
	\draw [->] ($(MEAS.north) + (-1.5cm,+0.30cm)$) -| (MEAS.north);
	\node at ($(MEAS.north) +(-2.2cm,+0.30cm)$) {\nm{\xvectilde_s \setminus \vec I_i}};	
		
	\coordinate (ResetOut) at ($(RESET.south) + (-3.4cm,-0.40cm)$);
	%\filldraw [black] (ResetOut) circle [radius=1pt];
	\coordinate (TimeIn) at ($(TIME.south)  + (+3.4cm,-0.40cm)$);
	%\filldraw [black] (TimeIn) circle [radius=1pt];
	
	\draw [->] (RESET.south) |- (ResetOut);
	\draw [dotted] (ResetOut) -- (TimeIn);
	\draw [->] (TimeIn) -| (TIME.south);
	
	\node at ($(RESET.south) +(-2.2cm,-0.15cm)$) {\nm{\xvecest_n, \, \Pvec_n}};
	\node at ($(TIME.south) +(+2.4cm,-0.15cm)$) {\nm{\xvecest_{n-1}, \, \Pvec_{n-1}}};		
	
	\node at ($(VINS.west) +(+3.15cm,+1.30cm)$) {\texttt{VISUAL INERTIAL NAVIGATION SYSTEM}};
	\node at ($(VINS.east) +(-4.10cm,+1.30cm)$) {\nm{t_n = n \cdot \DeltatEST = t_s = s \cdot \DeltatSENSED = t_g = g \cdot \DeltatGNSS}};
\end{tikzpicture}
\caption{\texttt{VINS} flow diagram when \nm{t_n = t_s = t_g}}
\label{fig:VINS_flow_diagram_times_equal_gnss}
\end{figure}	






==> figs/nav_vis_iner_flow_diagram_times_equal_not.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	
	\coordinate (center) at ($(midinput) + (+0.0cm,+0.3cm)$);
	\pgfdeclarelayer{background};
	\node [rectangle, draw=black!50, fill=black!8, dashed, rounded corners, right of=center, node distance=5.0cm, minimum width=15.8cm, minimum height=3.3cm] (VINS) {};
	\pgfdeclarelayer{foreground};		
		
		
	\node [block, right of=midinput, minimum width=2.2cm, node distance=0.0cm, align=center, minimum height=1.5cm] (TIME)  {\texttt{VA-INS} \\ \texttt{Time Eq.}};
	\node [block, right of=TIME, minimum width=2.2cm, node distance=4.5cm, align=center, minimum height=1.5cm] (MEAS)  {\texttt{VA-INS} \\ \texttt{Measure Eq.}};
	\node [block, right of=MEAS, minimum width=2.2cm, node distance=4.5cm, align=center, minimum height=1.5cm] (RESET) {\texttt{VA-INS} \\ \texttt{Reset Eq.}};
	
	\draw [->] ($(TIME.west)+(-1.5cm,+0.0cm)$) -- node[pos=0.25] {\nm{\xvecestzero}} (TIME.west);
	\draw [->] (TIME.east) -- node[pos=0.5] {\nm{\xvecest^-_n, \, \Pvec^-_n}} (MEAS.west);
	\draw [->] (MEAS.east) -- node[pos=0.5] {\nm{\xvecest^+_n, \, \Pvec^+_n}} (RESET.west);
	\draw [->] (RESET.east) -- node[pos=0.55] {\nm{\xvecest_n = \vec x_{{\sss EST}n}}} ($(RESET.east)+(+2.4cm,+0.0cm)$);
	
	\draw [->] ($(MEAS.north) + (-1.5cm,+0.30cm)$) -| (MEAS.north);
	\node at ($(MEAS.north) +(-2.2cm,+0.30cm)$) {\nm{\xvectilde_s \setminus \vec I_i}};	
		
	\coordinate (ResetOut) at ($(RESET.south) + (-3.4cm,-0.40cm)$);
	%\filldraw [black] (ResetOut) circle [radius=1pt];
	\coordinate (TimeIn) at ($(TIME.south)  + (+3.4cm,-0.40cm)$);
	%\filldraw [black] (TimeIn) circle [radius=1pt];
	
	\draw [->] (RESET.south) |- (ResetOut);
	\draw [dotted] (ResetOut) -- (TimeIn);
	\draw [->] (TimeIn) -| (TIME.south);
	
	\node at ($(RESET.south) +(-2.2cm,-0.15cm)$) {\nm{\xvecest_n, \, \Pvec_n}};
	\node at ($(TIME.south) +(+2.4cm,-0.15cm)$) {\nm{\xvecest_{n-1}, \, \Pvec_{n-1}}};		
	
	\node at ($(VINS.west) +(+3.15cm,+1.30cm)$) {\texttt{VISUAL INERTIAL NAVIGATION SYSTEM}};
	\node at ($(VINS.east) +(-3.90cm,+1.30cm)$) {\nm{t_n = n \cdot \DeltatEST = t_s = s \cdot \DeltatSENSED \neq t_i = t \cdot \DeltatIMG}};
\end{tikzpicture}
\caption{\texttt{VINS} flow diagram when \nm{t_n = t_s \neq t_i}}
\label{fig:VINS_flow_diagram_times_equal_not}
\end{figure}	





